Adaptive Participation Under Statically Equivalent Incentives in Distributed Demand Response Systems

Aggregators recruit distributed energy resources with settlement rules and participation payments. Such designs are normally validated at fixed points: zero participation must cease to be an equilibrium, and truthful capability reporting must remain a best reply. We ask whether those checks determine the participation that owners reach once they adapt from the settlements they receive. In a five-unit event with fixed dispatch, payment rule and penalty, we vary only how a scarcity-contingent participation payment decays with the capability others have declared. Of two decay structures that agree on all five static criteria, one reaches full participation from a collapse initialization in 96 of 96 seeds and the other in none, within an 8000-round horizon and with disjoint 95% confidence intervals. The difference lies in the payoffs offered at partial participation, which the static criteria never evaluate; it is a property of experience-based feedback and closes when counterfactual payoffs are supplied. Because those payoffs make each unit's settlement depend on what the others declared, we also ask what survives when the mechanism is distributed. Running the aggregator and the five units as separate processes reproduced the centralized reference at every round, and a deliberately misattributed declaration was detected although every message was delivered.

==> figures/fig1_system_tikz.tex <==
% Fig. 1 — system schematic, drawn from TikZ primitives (nodes, paths, labels).
% No raster, no traced artwork, no external image asset.
% Symbols follow Section III: a_i declaration, x_i commanded discharge,
% y^ex/y^me executed and metered delivery, w_i = U_i + R_i realised settlement.
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=1.5mm]},
  box/.style   ={draw, semithick, rounded corners=1pt, align=center, inner sep=1.4mm,
                 minimum height=8mm, text width=22mm},
  wide/.style  ={box, text width=29mm},
  flow/.style  ={->, semithick},
  learn/.style ={->, semithick, densely dashed},
  lab/.style   ={font=\scriptsize, inner sep=1.2pt, fill=white},
  note/.style  ={font=\scriptsize, text=black!75, inner sep=1pt}]

% ---- nodes -------------------------------------------------------------
\node[box]                        (env) {DR environment\\[1pt]
                                         \scriptsize exogenous $D_t,\ \lambda^-$};
\node[wide, right=10mm of env]    (agg) {DR aggregator\\[1pt]
                                         \scriptsize solves the dispatch\\[-1.5pt]
                                         \scriptsize from the joint profile};
\node[wide, below=12mm of agg]    (par) {Participants $i=1,\dots,N$\\[1pt]
                                         \scriptsize private flexibility state\\[-1.5pt]
                                         \scriptsize declares $a_i$};
\node[wide, below=13mm of par]    (set) {Settlement\\[1pt]
                                         \scriptsize $U_i$ by
                                         \eqref{eq:payment}--\eqref{eq:utility},\\[-1.5pt]
                                         \scriptsize transfer $R_i=s_0f(Q_{-i})$};
\node[box, left=21mm of set]      (lrn) {Learner at each $i$\\[1pt]
                                         \scriptsize updates $\hat u_{i,t},\ n_{i,t}$};

% ---- event flow --------------------------------------------------------
\draw[flow] (env) -- node[lab, above] {$D_t$} (agg);
\draw[flow] ($(agg.south)+(6.5mm,0)$) -- node[lab, right, pos=.5] {$x_i$}
            ($(par.north)+(6.5mm,0)$);
\draw[flow] ($(par.north)-(6.5mm,0)$) -- node[lab, left, pos=.5] {$a_i$}
            ($(agg.south)-(6.5mm,0)$);
\draw[flow] (par) -- node[lab, right, pos=.5] {$y^{\mathrm{ex}}_i,\ y^{\mathrm{me}}_i$} (set);

% ---- learning loop -----------------------------------------------------
\draw[learn] (set.west) -- node[lab, above, pos=.5] {$w_i\!=\!U_i\!+\!R_i$} (lrn.east);
\draw[learn] (lrn.west) -- ++(-4mm,0) |- node[lab, above, pos=.72] {next $a_i$} (par.west);

% ---- legend ------------------------------------------------------------
\begin{scope}[shift={($(lrn.south west)+(-4mm,-4mm)$)}]
  \draw[flow]  (0,0) -- (5mm,0);   \node[note, anchor=west] at (6mm,0)    {event flow, one round};
  \draw[learn] (0,-4mm) -- (5mm,-4mm);
  \node[note, anchor=west] at (6mm,-4mm) {local learning loop};
\end{scope}
\end{tikzpicture}

